HARU: Selective Image Protection Against Text-Guided Image-to-Video Generation

Recent advances in image-to-video generation have enabled increasingly realistic and expressive videos, but malicious users can exploit these models to create harmful videos from personal images without consent. Some defenses aim to prevent such misuse by modifying model weights or intervening at inference time, but malicious users can easily bypass them by choosing models and pipelines without these defenses. Existing proactive image protection methods instead add optimized perturbations to images before sharing to degrade generated videos regardless of prompt intent, but this limits benign uses that image owners may wish to allow. We propose Harm-Aware Risk-Utility Optimization (HARU), a proactive image protection method that adds an optimized perturbation to a source image before sharing to selectively suppress harmful video generation while preserving benign utility. HARU optimizes the perturbation to suppress target-phrase residual energy associated with predefined harmful concepts, with the aim of preserving benign prompt semantics. Across two I2V models, HARU reduces the harmful video generation rate by 30.0 pp while maintaining benign instruction following with only a 2.8 pp decline relative to unprotected images, effectively balancing harmful-content suppression and benign utility. Warning: This paper contains model outputs which may be offensive in nature.

==> figures/analysis_depth_windows.tex <==
\captionsetup[subfigure]{font=small,labelfont=normalfont,justification=centering,skip=3pt}
\centering
\begin{subfigure}[b]{.48\textwidth}
 \includegraphics[width=\linewidth]{figures/analysis_depth_response.pdf}
 \caption{$v$-prediction change by DiT block depth}
 \label{fig:depth_response}
\end{subfigure}\hfill
\begin{subfigure}[b]{.50\textwidth}
 \includegraphics[width=\linewidth]{figures/analysis_window_comparison.pdf}
 \caption{Comparison of intervention windows}
 \label{fig:window_comparison}
\end{subfigure}
\caption{\textbf{Effects of block depth and denoising step.}
(a) RMS change in guided $v$-prediction after removing waving-hand token contributions at a single block.
(b) Representative frames from videos generated with interventions in each window.
\textcolor[HTML]{278B34}{Green}, \textcolor[HTML]{C56000}{orange}, and \textcolor[HTML]{D33643}{red}
indicate complete, partial, and no suppression, respectively.}
\label{fig:depth_windows}
\label{fig:block_response}

